Theory Exploration Powered By Deductive Synthesis

Recent years have seen tremendous growth in the amount of verified software. Proofs for complex properties can now be achieved using higher-order theories and calculi. Complex properties lead to an ever-growing number of definitions and associated lemmas, which constitute an integral part of proof construction. Following this -- whether automatic or semi-automatic -- methods for computer-aided lemma discovery have emerged. In this work, we introduce a new symbolic technique for bottom-up lemma discovery, that is, the generation of a library of lemmas from a base set of inductive data types and recursive definitions. This is known as the theory exploration problem, and so far, solutions have been proposed based either on counter-example generation or the more prevalent random testing combined with first-order solvers. Our new approach, being purely deductive, eliminates the need for random testing as a filtering phase and for SMT solvers. Therefore it is amenable compositional reasoning and for the treatment of user-defined higher-order functions. Our implementation has shown to find more lemmas than prior art, while avoiding redundancy.

==> img/cactus-plot.tex <==
%\newcommand\slightlysmaller{\fontsize{7pt}{7pt}\selectfont}

\begin{tikzpicture}
  \begin{axis}[
  		width=9cm,
        height=6cm,
        xmin=-2,
        xmax=89,
        xtick distance=15,
        extra x ticks={85},
        ymode=log,
        ytick distance=10^1,
        ymajorgrids=true,
        xlabel={benchmarks solved},
        ylabel={accumulated time\, 
           (\textit{s}\hspace{.75pt})},
           mark size=.5pt,
        legend style={
          anchor=north west,
          font={\fontsize{7.5pt}{7.5pt}\selectfont}
        },
        legend image post style={mark size=2pt, scale=0.8},
        legend cell align={left}]
        
    \addplot[smooth,mark=*,mark size=.6pt,mark options={fill=white},green!50!gray] plot 
      table[y=hipster] {img/cactus-plot-with-cs.dat.txt};
    \addlegendentry{Hipster}

    \addplot[smooth,mark=*,orange!50!red] plot 
       table[y=thesy] {img/cactus-plot-with-cs.dat.txt};
    \addlegendentry{TheSy\,%
    {\smaller(w\hspace{-1pt}/\hspace{-1pt} case split)}}

    \addplot[smooth,mark=x,mark size=1.1pt,purple] plot 
       table[y=thesy] {img/cactus-plot-no-cs.dat.txt};
    \addlegendentry{TheSy\,%
    {\smaller(w\hspace{-1pt}/\hspace{-1pt}o case split)}}

  \end{axis}
\end{tikzpicture}


==> img/cvc4-benchmarks/cactus-plot.tex <==
%\newcommand\smaller{\fontsize{7pt}{7pt}\selectfont}

\begin{tikzpicture}
  \pgfplotsset{cactus/.style={
  		width=5cm,
        height=4cm,
        title style={yshift=-1pt,anchor=base},
        ytick distance=10^1,
        x tick label style={font={\smaller}},
        y tick label style={font=\tiny},
        ymajorgrids=true,
        %xlabel={benchmarks solved},
           mark size=.25pt}}

  \begin{axis}[title={clam}, cactus, ymode=log]
    \addplot[smooth,mark=*,green!50!gray] plot 
      table[y=time] {img/cvc4-benchmarks/cactus-clam.dat.txt};
  \end{axis}

  \begin{axis}[title={hipspec}, at={(5cm,0)}, cactus, ymode=log]
    \addplot[smooth,mark=*,green!50!gray] plot 
      table[y=time] {img/cvc4-benchmarks/cactus-hipspec.dat.txt};
  \end{axis}

  \begin{axis}[title={leon}, at={(0,-3.5cm)}, cactus, ymode=log]
    \addplot[smooth,mark=*,green!50!gray] plot 
      table[y=time] {img/cvc4-benchmarks/cactus-leon.dat.txt};
  \end{axis}

  \begin{axis}[title={isaplanner}, at={(5cm,-3.5cm)}, cactus, ymode=log]
    \addplot[smooth,mark=*,green!50!gray] plot 
      table[y=time] {img/cvc4-benchmarks/cactus-isaplanner.dat.txt};
  \end{axis}


\end{tikzpicture}


==> img/peg.tex <==
\begin{tikzpicture}[>=latex,cp/.style={draw,circle},
        nuc/.style={inner sep=0, outer sep=0},
        ly/.style={black!45!white}]
    \node(u1)[cp] {};
    \node(u2)[cp, below=6mm of u1] {};
    \node(u3)[cp, below=6mm of u2] {};
    \node(p)[left=6mm of u1] {};
    \node(l1)[left=6mm of u2] {};
    \node(l2)[left=6mm of u3] {};
    \draw[->] (p) -- node[above] {$p$} (u1);
    \draw[->] (l1) -- node[above] {$l_1$} (u2);
    \draw[->] (l2) -- node[above] {$l_2$} (u3);
    \node(e1)[nuc, right=6mm of u2, yshift=-4.5mm] {};
    \node(u4)[cp, right=8mm of e1] {};
    \draw[->] (u2) -- (e1.center) -- (u4);
    \draw (u3) -- (e1.center);
    \node[above right=0 of e1, inner sep=2pt] {$\concat$};
    \node(e2)[nuc, right=6mm of u4, yshift=9mm] {};
    \node(u5)[cp, right=8mm of e2] {};
    \draw[->] (u1) -- (e2.center) -- (u5);
    \draw (u4) -- (e2.center);
    \node[above=0 of e2, inner sep=4pt] {filter};
    \node[right=0 of u5] {$u_0$};
    
    \node(e3)[nuc, right=of u1, yshift=9mm] {};
    \node(u6)[cp, ly, right=of e3] {};
    \draw[ly,->] (u1) -- (e3.center) -- (u6);
    \draw[ly] (u2) -- (e3.center);
    \node[above right=0 of e3, inner sep=2pt, ly] {filter};
    \node(e4)[nuc, below=6mm of e3] {};
    \node(u7)[cp, ly, right=of e4] {};
    \draw[ly,->] (u1) -- (e4.center) -- (u7);
    \draw[ly] (u3) -- (e4.center);
    \node[above right=0 of e4, inner sep=2pt, ly] {filter};
    \node(e5)[nuc, right=3mm of u7] {};
    \draw[ly,->] (u6) -- (e5.center) -- (u5);
    \draw[ly] (u7) -- (e5.center);
    \node[right=0 of e5, inner sep=2pt, ly] {$\concat$};
    
\end{tikzpicture}

==> img/scatter-plot.tex <==
\newcommand\tthesy{\textrm{T}}
\newcommand\thipster{\textrm{H}}

\newcommand\fwith{w\hspace{-1pt}/\hspace{-1pt}\xspace}
\newcommand\fwithout{w\hspace{-1pt}/\hspace{-1pt}o\xspace}


\begin{tikzpicture}
\coordinate (O) at (0,0);
\begin{axis}[
    title={\TheSy {\smaller~(\fwithout case split)} \vs Hipster},
    at=(O),
    %enlargelimits=false,
    draw={black!30!white},
    width=5.5cm, height=5.5cm,
    grid=both,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    ticklabel style={font=\tiny},
    x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
    y label style={at={(axis description cs:-0.1,.5)},rotate=-90,anchor=east},
    xlabel={$\mathcal{T}_{\thipster} \cmptheories
             \mathcal{T}_{\tthesy}$},
    ylabel={$\mathcal{T}_{\tthesy} \cmptheories
             \mathcal{T}_{\thipster}$}
]
\addplot[  
    only marks,
    scatter,
    scatter src=y-x,
    point meta min=-.6, point meta max=1,
    mark size=1.25pt]
table[x=t<h,y=h<t]{img/scatter-plot-no-cs.dat.txt};
\end{axis}
%
\draw[color=olive!60!white] (O) -- +(4cm, 4cm);

% ----------------------------------

\coordinate (O) at (6.3cm,0);
\begin{axis}[
    title={\TheSy {\smaller~(\fwith case split)} \vs Hipster},
    at=(O),
    %enlargelimits=false,
    draw={black!30!white},
    width=5.5cm, height=5.5cm,
    grid=both,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    ticklabel style={font=\tiny},
    x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
    y label style={at={(axis description cs:-0.1,.5)},rotate=-90,anchor=east},
    xlabel={$\mathcal{T}_{\thipster} \cmptheories
             \mathcal{T}_{\tthesy}$},
    ylabel={$\mathcal{T}_{\tthesy} \cmptheories
             \mathcal{T}_{\thipster}$}
]
\addplot[  
    only marks,
    scatter,
    scatter src=y-x,
    point meta min=-.5, point meta max=1,
    mark size=1.25pt]
table[x=t<h,y=h<t]{img/scatter-plot-with-cs.dat.txt};
\end{axis}
%
\draw[color=olive!60!white] (O) -- +(4cm, 4cm);
%
\end{tikzpicture}
